Constructing Depth-Optimum Circuits for Adders and AND-OR Paths

We examine the fundamental problem of constructing depth-optimum circuits for binary addition. More precisely, as in literature, we consider the following problem: Given auxiliary inputs $t_0, \dotsc, t_{m-1}$, so-called generate and propagate signals, construct a depth-optimum circuit over the basis {AND2, OR2} computing all $n$ carry bits of an $n$-bit adder, where $m=2n-1$. In fact, carry bits are AND-OR paths, i.e., Boolean functions of the form $t_0 \lor ( t_1 \land (t_2 \lor ( \dots t_{m-1}) \dots ))$. Classical approaches construct so-called prefix circuits which do not achieve a competitive depth. For instance, the popular construction by Kogge and Stone is only a $2$-approximation. A lower bound on the depth of any prefix circuit is $1.44 \log_2 m$ + const, while recent non-prefix circuits have a depth of $\log_2 m$ + $\log_2 \log_2 m$ + const. However, it is unknown whether any of these polynomial-time approaches achieves the optimum depth for all $m$. We present a new exponential-time algorithm solving the problem optimally. The previously best exact algorithm with a running time of $\mathcal O(2.45^m)$ is viable only for $m \leq 29$. Our algorithm is significantly faster: We achieve a running time of $\mathcal O(2.02^m)$ and apply sophisticated pruning strategies to improve practical running times dramatically. This allows us to compute optimum circuits for all $m \leq 64$. Combining these computational results with new theoretical insights, we derive the optimum depths of $2^k$-bit adder circuits for all $k \leq 13$, previously known only for $k \leq 4$. In fact, we solve a more general problem occurring in VLSI design: $delay$ optimization of a $generalization$ of AND-OR paths where AND and OR do not necessarily alternate. Our algorithm arises from our new structure theorem which characterizes delay-optimum generalized AND-OR path circuits.

==> images/adder_opt_aops.tex <==
\begin{tikzpicture}

\node[input] (i5) at (1.5, 3.2){$g_2$};
\node[input] (i4) at (2.5, 3.2){$p_2$};
\node[input] (i3) at (3.5, 3.2){$g_1$};
\node[input] (i2) at (4.5, 3.2){$p_1$};
\node[input] (i1) at (5.5, 3.2){$g_0$};
\node[input] (i0) at (6.5, 3.2){$p_0$};

\node[and-gate] at (3,2) (and1){};
\node[and-gate] at (3.8,2) (and2){};
\node[or-gate] at (2.5,1) (or1){};
\node[and-gate] at (4.2,1) (and3){};
\node[or-gate] at (3.5,0) (or2){};


\draw (i3) -- (and1.input 1);
\draw (i4) -- (and1.input 2);
%
\draw (i2) -- (and2.input 1);
\draw (i4) -- (and2.input 2);
%
\draw (and1.output) -- (or1.input 1);
\draw (i5) -- (or1.input 2);
%
\draw (and2.output)   --  (and3.input 2);
\draw (i1) -- (and3.input 1);
%
\draw (and3.output) -- (or2.input 1);
\draw (or1.output)   -- (or2.input 2);
%

\node[and-gate] at (6.1,2) (and4){};
\draw (i1) -- (and4.input 1);
\draw (i2) -- (and4.input 2);
\node[or-gate] at (5.1,1) (or3){};
\draw (and4.output) -- (or3.input 1);
\draw (i3) -- (or3.input 2);

\node[output] at ($(or2.output) - (0, 0.7)$) (c_3) {$c_3$};
\node[output] at ($(c_3) + (2, 0)$) (c_1) {$c_1$};
\node[output] at ($(c_1)!0.5!(c_3)$) (c_2) {$c_2$};
\draw[->] (or2.output) -- (c_3);
\draw[->] (i1) -- (c_1);
\draw[->] (or3.output) -- (c_2);

\phantom{\node[or-gate] at (1.6,-1) (or2){};}
\phantom{\node[output] (c_1) at (5.5, -2.5){$c_1$};}
\phantom{\node[output] (c_2) at (3.6, -2.2){$c_2$};}
\phantom{\node[output] (c_3) at (1.6, -2.5){$c_3$};}
\end{tikzpicture}


==> images/aop-delay-1.tex <==
\begin{tikzpicture}

\node[or-gate,label={[atcolor]south:2}] at (5,2) (or1){};
\node[and-gate,label={[atcolor]south:3}] at (4,1) (and1){};

\node[or-gate,label={[atcolor]south:4}] at (3,0) (or4){};
\node[and-gate,label={[atcolor]south:5}] at (2,-1) (and2){};

\node[input-at] (ai5) at (1.5, 3.9){$4$};
\node[input-at] (ai4) at (2.5, 3.9){$2$};
\node[input-at] (ai3) at (3.5, 3.9){$1$};
\node[input-at] (ai2) at (4.5, 3.9){$0$};
\node[input-at] (ai1) at (5.5, 3.9){$1$};

\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input] (i4) at (2.5, 3.2){$t_1$};
\node[input] (i3) at (3.5, 3.2){$t_2$};
\node[input] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\draw (or1.output) -- (and1.input 1);
\draw (i2) -- (or1.input 2);
\draw (i3) -- (and1.input 2);
\draw (i1) -- (or1.input 1);

\draw (or4.output) -- (and2.input 1);

\draw (i5) -- (and2.input 2);

\draw (i4) -- (or4.input 2);
\draw (and1.output) -- (or4.input 1);

\node[output-at] (output) at (2, -2) {};
\draw[output-edge] (and2.output) -- (output) {};

\end{tikzpicture}


==> images/aop-delay-2.tex <==
\begin{tikzpicture}

\node[input-at] (ai5) at (1.5, 3.9){$4$};
\node[input-at] (ai4) at (2.5, 3.9){$2$};
\node[input-at] (ai3) at (3.5, 3.9){$1$};
\node[input-at] (ai2) at (4.5, 3.9){$0$};
\node[input-at] (ai1) at (5.5, 3.9){$1$};


\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input] (i4) at (2.5, 3.2){$t_1$};
\node[input] (i3) at (3.5, 3.2){$t_2$};
\node[input] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\node[or-gate,label={[atcolor]south:3}] at (3,2) (or1){};
\draw (i3) -- (or1.input 1);
\draw (i4) -- (or1.input 2);

\node[or-gate,label={[atcolor]south:3}] at (4.2,2) (or2){};
\draw (i2) -- (or2.input 1);
\draw (i4) -- (or2.input 2);

\node[or-gate,label={[atcolor]south:4}] at (4.5,1) (or3){};
\draw (or2.output)   --  (or3.input 2);
\draw (i1) -- (or3.input 1);

\node[and-gate,label={[atcolor]south:5}] at (2.5,1) (and1){};
\draw (or1.output) -- (and1.input 1);
\draw (i5) -- (and1.input 2);

\node[and-gate,label={[atcolor]south:6}] at (3.5,0) (and2){};
\draw (or3.output) -- (and2.input 1);
\draw (and1.output)   -- (and2.input 2);

\node[output-at] (output) at (3.5, -1) {};
\draw[output-edge] (and2.output) -- (output) {};

\phantom{\node[and-gate,label={[atcolor]south:5}] at (2,-1) (and2){};}
\phantom{\node[output-at] (output) at (2, -2) {};}
\phantom{\draw[output-edge] (and2.output) -- (output) {};}

\end{tikzpicture}


==> images/aop-delay-3.tex <==
\begin{tikzpicture}

\node[input-at] (ai5) at (1.5, 3.9){$4$};
\node[input-at] (ai4) at (2.5, 3.9){$2$};
\node[input-at] (ai3) at (3.5, 3.9){$1$};
\node[input-at] (ai2) at (4.5, 3.9){$0$};
\node[input-at] (ai1) at (5.5, 3.9){$1$};


\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input] (i4) at (2.5, 3.2){$t_1$};
\node[input] (i3) at (3.5, 3.2){$t_2$};
\node[input] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\node[or-gate,label={[atcolor]south:2}] at (5,2) (or1){};
\draw (i1) -- (or1.input 1);
\draw (i2) -- (or1.input 2);

\node[and-gate,label={[atcolor]south:5}] at (3.5,2) (and2){};
\draw (i3) -- (and2.input 1);
\draw (i5) -- (and2.input 2);

\node[and-gate,label={[atcolor]south:5}] at (2,2) (and3){};
\draw (i4) -- (and3.input 1);
\draw (i5) -- (and3.input 2);

\node[and-gate,label={[atcolor]south:6}] at (4.25,1) (and4){};
\draw (or1.output) -- (and4.input 1);
\draw (and2.output) -- (and4.input 2);

\node[or-gate,label={[atcolor]south:7}] at (3,0) (or5){};
\draw (and4.output) -- (or5.input 1);
\draw (and3.output) -- (or5.input 2);

\draw[output-edge] (or5.output) -- ($(or5.output) - (0, .5)$) {};

\phantom{\node[and-gate,label={[atcolor]south:5}] at (2,-1) (and2){};}
\phantom{\node[output-at] (output) at (2, -2) {};}
\phantom{\draw[output-edge] (and2.output) -- (output) {};}
\end{tikzpicture}


==> images/aop_true_point-0.tex <==

\begin{tikzpicture}

\node[input, draw, cyan] (x0) at (-0.5, 3.2){$t_0$};
\node[input] (x1) at (0.5, 3.2){$t_1$};
\node[input] (x2) at (1.5, 3.2){$t_2$};
\node[input] (x3) at (2.5, 3.2){$t_3$};
\node[input] (x4) at (3.5, 3.2){$t_4$};
\node[input] (x5) at (4.5,3.2) {$t_5$};

\node[or-gate] at (4,2) (or1){};
\draw (x5) -- (or1.input 1);
\draw (x4) -- (or1.input 2);

\node[and-gate] at (3,1) (and4){};
\draw (x3) -- (and4.input 2);
\draw (or1.output) -- (and4.input 1);

\node[or-gate] at (2,0) (or2){};
\draw (x2) -- (or2.input 2);
\draw (and4.output) -- (or2.input 1);

\node[and-gate] at (1,-1) (and5){};
\draw (x1) -- (and5.input 2);
\draw (or2.output) -- (and5.input 1);

\node[or-gate] at (0,-2) (or6){};
\draw[marked-edge] (x0) -- (or6.input 2);
\draw (and5.output) -- (or6.input 1);

\draw[->, cyan] (or6.output) -- ($(or6) - (0, 1)$);

\end{tikzpicture}


==> images/aop_true_point-1.tex <==
\begin{tikzpicture}

\node[input] (x0) at (-0.5, 3.2){$t_0$};
\node[input, draw, cyan] (x1) at (0.5, 3.2){$t_1$};
\node[input, draw, cyan] (x2) at (1.5, 3.2){$t_2$};
\node[input] (x3) at (2.5, 3.2){$t_3$};
\node[input] (x4) at (3.5, 3.2){$t_4$};
\node[input] (x5) at (4.5,3.2) {$t_5$};

\node[or-gate] at (4,2) (or1){};
\draw (x5) -- (or1.input 1);
\draw (x4) -- (or1.input 2);

\node[and-gate] at (3,1) (and4){};
\draw (x3) -- (and4.input 2);
\draw (or1.output) -- (and4.input 1);

\node[or-gate] at (2,0) (or2){};
\draw[marked-edge] (x2) -- (or2.input 2);
\draw (and4.output) -- (or2.input 1);

\node[and-gate] at (1,-1) (and5){};
\draw[marked-edge] (x1) -- (and5.input 2);
\draw[marked-edge] (or2.output) -- (and5.input 1);

\node[or-gate] at (0,-2) (or6){};
\draw (x0) -- (or6.input 2);
\draw[marked-edge] (and5.output) -- (or6.input 1);

\draw[->, cyan] (or6.output) -- ($(or6) - (0, 1)$);

\end{tikzpicture}


==> images/aop_true_point-2.tex <==
\begin{tikzpicture}

\node[input] (x0) at (-0.5, 3.2){$t_0$};
\node[input, draw, cyan] (x1) at (0.5, 3.2){$t_1$};
\node[input] (x2) at (1.5, 3.2){$t_2$};
\node[input, draw, cyan] (x3) at (2.5, 3.2){$t_3$};
\node[input, draw, cyan] (x4) at (3.5, 3.2){$t_4$};
\node[input] (x5) at (4.5,3.2) {$t_5$};

\node[or-gate] at (4,2) (or1){};
\draw (x5) -- (or1.input 1);
\draw[marked-edge] (x4) -- (or1.input 2);

\node[and-gate] at (3,1) (and4){};
\draw[marked-edge] (x3) -- (and4.input 2);
\draw[marked-edge] (or1.output) -- (and4.input 1);

\node[or-gate] at (2,0) (or2){};
\draw (x2) -- (or2.input 2);
\draw[marked-edge] (and4.output) -- (or2.input 1);

\node[and-gate] at (1,-1) (and5){};
\draw[marked-edge] (x1) -- (and5.input 2);
\draw[marked-edge] (or2.output) -- (and5.input 1);

\node[or-gate] at (0,-2) (or6){};
\draw (x0) -- (or6.input 2);
\draw[marked-edge] (and5.output) -- (or6.input 1);

\draw[->, cyan] (or6.output) -- ($(or6) - (0, 1)$);

\end{tikzpicture}


==> images/aop_true_point-3.tex <==
\begin{tikzpicture}

\node[input] (x0) at (-0.5, 3.2){$t_0$};
\node[input, draw, cyan] (x1) at (0.5, 3.2){$t_1$};
\node[input] (x2) at (1.5, 3.2){$t_2$};
\node[input, draw, cyan] (x3) at (2.5, 3.2){$t_3$};
\node[input] (x4) at (3.5, 3.2){$t_4$};
\node[input, draw, cyan] (x5) at (4.5,3.2) {$t_5$};

\node[or-gate] at (4,2) (or1){};
\draw[marked-edge] (x5) -- (or1.input 1);
\draw (x4) -- (or1.input 2);

\node[and-gate] at (3,1) (and4){};
\draw[marked-edge] (x3) -- (and4.input 2);
\draw[marked-edge] (or1.output) -- (and4.input 1);

\node[or-gate] at (2,0) (or2){};
\draw (x2) -- (or2.input 2);
\draw[marked-edge] (and4.output) -- (or2.input 1);

\node[and-gate] at (1,-1) (and5){};
\draw[marked-edge] (x1) -- (and5.input 2);
\draw[marked-edge] (or2.output) -- (and5.input 1);

\node[or-gate] at (0,-2) (or6){};
\draw (x0) -- (or6.input 2);
\draw[marked-edge] (and5.output) -- (or6.input 1);

\draw[->, cyan] (or6.output) -- ($(or6) - (0, 1)$);

\end{tikzpicture}


==> images/generalized_aop_input.tex <==
\begin{tikzpicture}

\node[input] (x0)  at (-1.5, 6.2){$t_0$};
\node[input] (x1)  at (-0.5, 6.2){$t_1$};
\node[input] (x2)  at (0.5,  6.2){$t_2$};
\node[input] (x3)  at (1.5,  6.2){$t_3$};
\node[input] (x4)  at (2.5,  6.2){$t_4$};
\node[input] (x5)  at (3.5,  6.2){$t_5$};
\node[input] (x6)  at (4.5,  6.2){$t_6$};
\node[input] (x7)  at (5.5,  6.2){$t_7$};
\node[input] (x8)  at (6.5,  6.2){$t_8$};
\node[input] (x9)  at (7.5,  6.2){$t_9$};
\node[input] (x10) at (8.5,  6.2){$t_{10}$};
\node[input] (x11) at (9.5,  6.2){$t_{11}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x0.west) -- (x0.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_0$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x1.west) -- (x4.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_1$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x5.west) -- (x6.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_2$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x7.west) -- (x7.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_3$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=10pt}] (x8.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_4$};

\node[and-gate] at (9,5) (or8){};
\node[and-gate] at (8,4) (and7){};
\node[and-gate] at (7,3) (or1){};

\node[or-gate] at (6,2) (and1){};

\node[and-gate] at (5,1) (or4){};
\node[and-gate] at (4,0) (and2){};

\node[or-gate] at (3,-1) (or5){};
\node[or-gate] at (2,-2) (and6){};
\node[or-gate] at (1,-3) (or9){};
\node[or-gate] at (0,-4) (and10){};

\node[and-gate] at (-1,-5) (or11){};

\draw (or1.output) -- (and1.input 1);
\draw (x8) -- (or1.input 2);
\draw (x7) -- (and1.input 2);
\draw (x9) -- (and7.input 2);

\draw (or4.output) -- (and2.input 1);
\draw (or8.output) -- (and7.input 1);

\draw (x5) -- (and2.input 2);
\draw (x10) -- (or8.input 2);
\draw (x11) -- (or8.input 1);

\draw (x6) -- (or4.input 2);
\draw (and1.output) -- (or4.input 1);

\draw (and2.output) -- (or5.input 1);
\draw (or5.output) -- (and6.input 1);

\draw (x4) -- (or5.input 2);
\draw (x3) -- (and6.input 2);

\draw (x2) -- (or9.input 2);
\draw (and6.output) -- (or9.input 1);
\draw (and7.output) -- (or1.input 1);

\draw (or9.output) -- (and10.input 1);
\draw (x1) -- (and10.input 2);
\draw (and10.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);

\draw[->] (or11.output) -- ($(or11) - (0, .9)$);

\end{tikzpicture}


==> images/generalized_aop_propgen_higher.tex <==
\begin{tikzpicture}

\node[input] (x0)  at (-1.5, 6.2){$t_0$};
\node[input] (x1)  at (-0.5, 6.2){$t_1$};
\node[input, blue, draw] (x2)  at (0.5,  6.2){$t_2$};
\node[input] (x3)  at (1.5,  6.2){$t_3$};
\node[input] (x4)  at (2.5,  6.2){$t_4$};
\node[input] (x5)  at (3.5,  6.2){$t_5$};
\node[input] (x6)  at (4.5,  6.2){$t_6$};
\node[input] (x7)  at (5.5,  6.2){$t_7$};
\node[input] (x8)  at (6.5,  6.2){$t_8$};
\node[input] (x9)  at (7.5,  6.2){$t_9$};
\node[input] (x10) at (8.6,  6.2){$t_{10}$};
\node[input, blue, draw] (x11) at (9.8,  6.2){$t_{11}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x0.west) -- (x0.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_0$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x2.west) -- (x2.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_1$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x5.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_2$};

\node[and-gate] at (9,5) (or8){};
\node[and-gate] at (8,4) (and7){};
\node[and-gate] at (7,3) (or1){};



\node[and-gate] at (5,1) (and10){};

\node[and-gate] at (4,0) (and2){};

\node[and-gate] at (-1,-5) (or11){};

\draw (or1.output) -- (and10.input 1);
\draw (x8) -- (or1.input 2);
\draw (x9) -- (and7.input 2);

\draw (x6) -- (and10.input 2);
\draw (and10.output) -- (and2.input 1);

\draw (or8.output) -- (and7.input 1);

\draw (x5) -- (and2.input 2);
\draw (x10) -- (or8.input 2);
\draw (x11) -- (or8.input 1);

\draw (and7.output) -- (or1.input 1);
\node[or-gate] at (1,-3) (or10){};
\draw (and2.output) -- (or10.input 1);
\draw (x2) -- (or10.input 2);
\draw (or10.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);

\draw[->] (or11.output) -- ($(or11) - (0, .9)$);

\end{tikzpicture}


==> images/generalized_aop_t6.tex <==
\begin{tikzpicture}

\node[input] (x0)  at (-1.5, 6.2){$t_0$};
\node[input] (x1)  at (-0.5, 6.2){$t_1$};
\node[input] (x2)  at (0.5,  6.2){$t_2$};
\node[input] (x3)  at (1.5,  6.2){$t_3$};
\node[input] (x4)  at (2.5,  6.2){$t_4$};
\node[input] (x5)  at (3.5,  6.2){$t_5$};
\node[input] (x6)  at (4.5,  6.2){$t_6$};
\node[input] (x7)  at (5.5,  6.2){$t_7$};
\node[input] (x8)  at (6.5,  6.2){$t_8$};
\node[input] (x9)  at (7.5,  6.2){$t_9$};
\node[input] (x10) at (8.6,  6.2){$t_{10}$};
\node[input] (x11) at (9.8,  6.2){$t_{11}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x0.west) -- (x0.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_0$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x1.west) -- (x4.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_1$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x5.west) -- (x6.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_2$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x7.west) -- (x7.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_3$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x8.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_4$};

\node[and-gate] at (9,5) (or8){};
\node[and-gate] at (8,4) (and7){};
\node[and-gate] at (7,3) (or1){};

\node[or-gate] at (6,2) (and1){};

\node[and-gate] at (5,1) (or4){};
\node[and-gate] at (4,0) (and2){};

\node[or-gate] at (3,-1) (or5){};
\node[or-gate] at (2,-2) (and6){};
\node[or-gate] at (1,-3) (or9){};
\node[or-gate] at (0,-4) (and10){};

\node[and-gate] at (-1,-5) (or11){};

\draw (or1.output) -- (and1.input 1);
\draw (x8) -- (or1.input 2);
\draw (x7) -- (and1.input 2);
\draw (x9) -- (and7.input 2);

\draw (or4.output) -- (and2.input 1);
\draw (or8.output) -- (and7.input 1);

\draw (x5) -- (and2.input 2);
\draw (x10) -- (or8.input 2);
\draw (x11) -- (or8.input 1);

\draw (x6) -- (or4.input 2);
\draw (and1.output) -- (or4.input 1);

\draw (and2.output) -- (or5.input 1);
\draw (or5.output) -- (and6.input 1);

\draw (x4) -- (or5.input 2);
\draw (x3) -- (and6.input 2);

\draw (x2) -- (or9.input 2);
\draw (and6.output) -- (or9.input 1);
\draw (and7.output) -- (or1.input 1);

\draw (or9.output) -- (and10.input 1);
\draw (x1) -- (and10.input 2);
\draw (and10.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);

\draw[->] (or11.output) -- ($(or11) - (0, .9)$);

\end{tikzpicture}


==> images/generalized_aop_t6_false.tex <==
\begin{tikzpicture}

\node[input] (x0)  at (-1.5, 6.2){$t_0$};
\node[input, blue, draw] (x1)  at (-0.5, 6.2){$t_1$};
\node[input, blue, draw] (x2)  at (0.5,  6.2){$t_2$};
\node[input, blue, draw] (x3)  at (1.5,  6.2){$t_3$};
\node[input, blue, draw] (x4)  at (2.5,  6.2){$t_4$};
\node[input] (x5)  at (3.5,  6.2){$t_5$};
\node[input] (x6)  at (4.5,  6.2){$t_6$};
\node[input] (x7)  at (5.5,  6.2){$t_7$};
\node[input] (x8)  at (6.5,  6.2){$t_8$};
\node[input] (x9)  at (7.5,  6.2){$t_9$};
\node[input] (x10) at (8.6,  6.2){$t_{10}$};
\node[input] (x11) at (9.8,  6.2){$t_{11}$};


\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x0.west) -- (x0.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_0$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x1.west) -- (x4.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_1$};

\node[or-gate] at (2,5) (and6){};
\node[or-gate] at (1,4) (or9){};
\node[or-gate] at (0,3) (and10){};

\node[and-gate] at (-1,2) (or11){};



\draw (x4) -- (and6.input 1);

\draw (x3) -- (and6.input 2);

\draw (x2) -- (or9.input 2);
\draw (and6.output) -- (or9.input 1);

\draw (or9.output) -- (and10.input 1);
\draw (x1) -- (and10.input 2);
\draw (and10.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);

\draw[->] (or11.output) -- ($(or11) - (0, .9)$);

\phantom{\node[and-gate] at (-1,-5) (or11){};}

\end{tikzpicture}


==> images/generalized_aop_t6_true.tex <==
\begin{tikzpicture}

\node[input, blue, draw] (x0)  at (-1.5, 6.2){$t_0$};
\node[input] (x1)  at (-0.5, 6.2){$t_1$};
\node[input] (x2)  at (0.5,  6.2){$t_2$};
\node[input] (x3)  at (1.5,  6.2){$t_3$};
\node[input] (x4)  at (2.5,  6.2){$t_4$};
\node[input, blue, draw] (x5)  at (3.5,  6.2){$t_5$};
\node[input] (x6)  at (4.5,  6.2){$t_6$};
\node[input] (x7)  at (5.5,  6.2){$t_7$};
\node[input, blue, draw] (x8)  at (6.5,  6.2){$t_8$};
\node[input, blue, draw] (x9)  at (7.5,  6.2){$t_9$};
\node[input, blue, draw] (x10) at (8.6,  6.2){$t_{10}$};
\node[input, blue, draw] (x11) at (9.8,  6.2){$t_{11}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x0.west) -- (x0.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_0$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x1.west) -- (x4.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_1$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x5.west) -- (x5.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_2$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x7.west) -- (x7.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_3$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x8.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_4$};

\node[and-gate] at (9,5) (or8){};
\node[and-gate] at (8,4) (and7){};
\node[and-gate] at (7,3) (or1){};

\node[or-gate] at (6,2) (and1){};

\node[and-gate] at (4,0) (and2){};

\node[or-gate] at (3,-1) (or5){};
\node[or-gate] at (2,-2) (and6){};
\node[or-gate] at (1,-3) (or9){};
\node[or-gate] at (0,-4) (and10){};

\node[and-gate] at (-1,-5) (or11){};

\draw (or1.output) -- (and1.input 1);
\draw (x8) -- (or1.input 2);
\draw (x7) -- (and1.input 2);
\draw (x9) -- (and7.input 2);

\draw (and1.output) -- (and2.input 1);
\draw (or8.output) -- (and7.input 1);

\draw (x5) -- (and2.input 2);
\draw (x10) -- (or8.input 2);
\draw (x11) -- (or8.input 1);

\draw (and2.output) -- (or5.input 1);
\draw (or5.output) -- (and6.input 1);

\draw (x4) -- (or5.input 2);
\draw (x3) -- (and6.input 2);

\draw (x2) -- (or9.input 2);
\draw (and6.output) -- (or9.input 1);
\draw (and7.output) -- (or1.input 1);

\draw (or9.output) -- (and10.input 1);
\draw (x1) -- (and10.input 2);
\draw (and10.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);

\draw[->] (or11.output) -- ($(or11) - (0, .9)$);

\end{tikzpicture}


==> images/non_size_opt.tex <==
\begin{tikzpicture}

% modify the command below to remove ids from plots
\newcommand{\showid}[2]{#1}
\newcommand{\showwiredelay}[1]{#1}
\newcommand{\showindex}[1]{#1}
% end of GateTikzPainter preamble

 \node[input, scale=2] (i0) at (-0.0000, 0.0000)   {$t_{13}$};
 \node[input, scale=2] (i2) at (-2.0000, 0.0000)   {$t_{12}$};
 \node[input, scale=2] (i4) at (-4.0000, 0.0000)   {$t_{11}$};
 \node[input, scale=2] (i6) at (-6.0000, 0.0000)   {$t_{10}$};
 \node[input, scale=2] (i8) at (-8.0000, 0.0000)   {$t_9$};
 \node[input, scale=2] (i10) at (-10.0000, 0.0000) {$t_8$};
 \node[input, scale=2] (i12) at (-12.0000, 0.0000) {$t_7$};
 \node[input, scale=2] (i14) at (-14.0000, 0.0000) {$t_6$};
 \node[input, scale=2] (i16) at (-16.0000, 0.0000) {$t_5$};
 \node[input, scale=2] (i18) at (-18.0000, 0.0000) {$t_4$};
 \node[input, scale=2] (i20) at (-20.0000, 0.0000) {$t_3$};
 \node[input, scale=2] (i22) at (-22.0000, 0.0000) {$t_2$};
 \node[input, scale=2] (i24) at (-24.0000, 0.0000) {$t_1$};
 \node[input, scale=2] (i26) at (-26.0000, 0.0000) {$t_0$};

\node[or-gate, large-node] at (-23.5,-2) (or1){};
\draw (i22) -- (or1.input 1);
\draw (i24) -- (or1.input 2);

\node[or-gate, large-node] at (-22,-2) (or2){};
\draw (i20) -- (or2.input 1);
\draw (i24) -- (or2.input 2);

\node[or-gate, large-node] at (-20,-4) (or3){};
\draw (or2.output)   --  (or3.input 2);
\draw (i18) -- (or3.input 1);

\node[and-gate, large-node] at (-24.5,-4) (and1){};
\draw (or1.output) -- (and1.input 1);
\draw (i26) -- (and1.input 2);

\node[and-gate, large-node] at (-22,-6) (and2){};
\draw (or3.output) -- (and2.input 1);
\draw (and1.output)   -- (and2.input 2);

 \node[large-node, and-gate] at (-1.0000, -2.0000) (AND28){\rotatebox{90}{\showid{}{1}}};
 \draw (i0) -- (AND28.input 1) ;
 \draw (i2) -- (AND28.input 2) ;
 \node[large-node, or-gate] at (-6.0, -2.0) (OR30){\rotatebox{90}{\showid{}{1}}};
 \draw (i4) -- (OR30.input 1) ;
 \draw (i8) -- (OR30.input 2) ;
 \node[large-node, or-gate] at (-8.0, -2.0) (OR32){\rotatebox{90}{\showid{}{1}}};
 \draw (i6) -- (OR32.input 1) ;
 \draw (i8) -- (OR32.input 2) ;
 \node[large-node, and-gate] at (-12.0, -2.0) (AND34){\rotatebox{90}{\showid{}{1}}};
 \draw (i10) -- (AND34.input 1) ;
 \draw (i14) -- (AND34.input 2) ;
 \node[large-node, and-gate] at (-14.0, -2.0) (AND36){\rotatebox{90}{\showid{}{1}}};
 \draw (i12) -- (AND36.input 1) ;
 \draw (i14) -- (AND36.input 2) ;
 \node[large-node, or-gate] at (-20.5, -2.0) (OR40){\rotatebox{90}{\showid{}{1}}};
 \draw (i20) -- (OR40.input 1) ;
 \draw (i24) -- (OR40.input 2) ;
 \node[large-node, or-gate] at (-3.5, -4.0) (OR42){\rotatebox{90}{\showid{}{2}}};
 \draw (AND28.output) -- (OR42.input 1) ;
 \draw (OR30.output) -- (OR42.input 2) ;
 \node[large-node, and-gate] at (-9.5, -4.0) (AND44){\rotatebox{90}{\showid{}{2}}};
 \draw (OR32.output) -- (AND44.input 1) ;
 \draw (AND34.output) -- (AND44.input 2) ;
 \node[large-node, and-gate] at (-6.5, -6.0) (AND50){\rotatebox{90}{\showid{}{3}}};
 \draw (OR42.output) -- (AND50.input 1) ;
 \draw (AND44.output) -- (AND50.input 2) ;
 \node[large-node, or-gate] at (-18.0, -4.0) (OR46){\rotatebox{90}{\showid{}{2}}};
 \draw (i16) -- (OR46.input 1) ;
 \draw (OR40.output) -- (OR46.input 2);
 \node[large-node, or-gate] at (-16.0, -6.0) (OR52){\rotatebox{90}{\showid{}{3}}};
 \draw (AND36.output) -- (OR52.input 1) ;
 \draw (OR46.output) -- (OR52.input 2) ;
 \node[large-node, or-gate] at (-11.2, -8.0) (OR56){\rotatebox{90}{\showid{}{4}}};
 \draw (AND50.output) -- (OR56.input 1) ;
 \draw (OR52.output) -- (OR56.input 2) ;
 \node[large-node, and-gate] at (-17.7, -10.6) (AND60){\rotatebox{90}{\showid{}{5}}};
 \draw (OR56.output) -- (AND60.input 1) ;
 \draw (and2.output) -- (AND60.input 2) ;

 \draw[->] (AND60.output) -- ($(AND60) - (0, 1.3)$);

 \phantom{\node[large-node, and-gate] at (-17.7, -10.6) (AND60){\rotatebox{90}{\showid{}{5}}};}
\end{tikzpicture}


==> images/normal_part.tex <==
\begin{tikzpicture}

\node[input] (x0)  at (-1.5, 6.2){$t_0$};
\node[input] (x1)  at (-0.5, 6.2){$t_1$};
\node[input] (x2)  at (0.5,  6.2){$t_2$};
\node[input] (x3)  at (1.5,  6.2){$t_3$};
\node[input] (x4)  at (2.5,  6.2){$t_4$};
\node[input] (x5)  at (3.5,  6.2){$t_5$};
\node[input] (x6)  at (4.5,  6.2){$t_6$};
\node[input] (x7)  at (5.5,  6.2){$t_7$};
\node[input] (x8)  at (6.5,  6.2){$t_8$};
\node[input] (x9)  at (7.5,  6.2){$t_9$};
\node[input] (x10) at (8.5,  6.2){$t_{10}$};
\node[input] (x11) at (9.5,  6.2){$t_{11}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x0.west) -- (x0.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_0$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x1.west) -- (x4.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_1$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x5.west) -- (x6.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_2$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x7.west) -- (x7.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_3$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x8.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_4$};

\node[and-gate] at (9,5) (or8){};
\draw (x10) -- (or8.input 2);
\draw (x11) -- (or8.input 1);

\node[and-gate] at (8,4) (and7){};
\draw (or8.output) -- (and7.input 1);
\draw (x9) -- (and7.input 2);

\node[and-gate] at (7,3) (or1){};
\draw (and7.output) -- (or1.input 1);
\draw (x8) -- (or1.input 2);

\node[or-gate] at (6,2) (and1){};
\draw (or1.output) -- (and1.input 1);
\draw (x7) -- (and1.input 2);

\node[and-gate] at (5, 1) (and20){};
\draw (x6) -- (and20.input 2);
\draw (and1.output) -- (and20.input 1);

\node[and-gate] at (4,0) (and2){};
\draw (and20.output) -- (and2.input 1);
\draw (x5) -- (and2.input 2);

\node[and-gate, label={[label distance=.4cm]north:{\huge $v_2$}}] at (1,-2) (or11){};
\draw (and2.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);


% prefix gen aop
\node[or-gate] at (2,5) (and6){};
\draw (x4) -- (and6.input 1);
\draw (x3) -- (and6.input 2);

\node[or-gate] at (1,4) (or9){};
\draw (x2) -- (or9.input 2);
\draw (and6.output) -- (or9.input 1);

\node[or-gate] at (0,3) (and10){};
\draw (or9.output) -- (and10.input 1);
\draw (x1) -- (and10.input 2);

\node[and-gate, label={[label distance=.4cm]south:{\huge $v_1$}}] at (-1,2) (and11){};
\draw (and10.output) -- (and11.input 1);
\draw (x0) -- (and11.input 2);

% final gates

\node[or-gate, label={[label distance=.4cm]south:{\huge $v$}}] at (0, -3) (or12){};
\draw (or11.output) -- (or12.input 1);
\draw (and11.output) -- (or12.input 2);

\draw[->] (or12.output) -- ($(or12) - (0, .9)$);

\phantom{\node[or-gate, label={[label distance=.4cm]south:{\huge $v$}}] at (1, -4) (or13){};}
\phantom{\draw (or11.output) -- (or13.input 1);}
\phantom{\draw (and11.output) -- (or13.input 2);}
\phantom{\draw[->] (or13.output) -- ($(or13) - (0, .9)$);}

\phantom{\node[and-gate, label={[label distance=.4cm]south:{\huge $v_2$}}] at (-1,-3) (and11){};}
\end{tikzpicture}


==> images/reduced-ex-1.tex <==
\begin{tikzpicture}

\node[input] (x_0) at (1.5, 0.2){$t_0$};
\node[input] (x_1) at (2.5, 0.2){$t_1$};
\node[input] (x_2) at (3.5, 0.2){$t_2$};
\node[input] (x_3) at (4.5, 0.2){$t_3$};
\node[input] (x_4) at (5.5, 0.2){$t_4$};

\node[and-gate] at (2, -1) (and1) {};
\draw (x_0) -- (and1.input 2);
\draw (x_1) -- (and1.input 1);

\node[or-gate] at (3, -1) (or1) {};
\draw (x_2) -- (or1.input 2);
\draw (x_3) -- (or1.input 1);

\node[and-gate] at (4, -1) (and2) {};
\draw (x_2) -- (and2.input 2);
\draw (x_4) -- (and2.input 1);

\node[or-gate] at (2.5, -2) (or2) {};
\draw (and1.output) -- (or2.input 2);
\draw (or1.output) -- (or2.input 1);

\node[or-gate] at (3, -3) (or3) {};
\draw (or2.output) -- (or3.input 2);
\draw (and2.output) -- (or3.input 1);
\draw[output-edge] (or3.output) -- ($(or3.output) - (0, .5)$);

\end{tikzpicture}


==> images/reduced-ex-2.tex <==
\begin{tikzpicture}

\node[input] (x_0) at (1.5, 0.2){$t_0$};
\node[input] (x_1) at (2.5, 0.2){$t_1$};
\node[input] (x_3) at (4.5, 0.2){$t_3$};
\phantom{\node[input] (x_4) at (5.5, 0.2){$t_4$};}

\node[and-gate] at (2, -1) (and1) {};
\draw (x_0) -- (and1.input 2);
\draw (x_1) -- (and1.input 1);

\node[or-gate] at (2.5, -2) (or2) {};
\draw (and1.output) -- (or2.input 2);
\draw (x_3) -- (or2.input 1);
\draw[output-edge] (or2.output) -- ($(or2.output) - (0, 0.5)$);
\phantom{\node[or-gate] at (3, -3) (or3) {};}
\phantom{\draw[output-edge] (or3.output) -- ($(or3.output) - (0, .5)$);}

\end{tikzpicture}


==> images/ripple.tex <==
\begin{tikzpicture}

\node[and-gate] at (4.6,2) (and1){};
\node[or-gate] at (3.6,1) (or1){};

\node[and-gate] at (2.6,0) (and2){};
\node[or-gate] at (1.6,-1) (or2){};

\node[input] at (6.5, 3.2){$p_0$};
\node[input] at (5.5, 3.2){$g_0$};
\node[input] at (4.5, 3.2){$p_1$};
\node[input] at (3.5, 3.2){$g_1$};
\node[input] at (2.5, 3.2){$p_2$};
\node[input] at (1.5, 3.2){$g_2$};

\node[output] (c_1) at (5.5, -2.5){$c_1$};
\node[output] (c_2) at (3.6, -2.5){$c_2$};
\node[output] (c_3) at (1.6, -2.5){$c_3$};

\draw[thick] (and1.output) -- (or1.input 1);
\draw[thick] (and2.output) -- (or2.input 1);
\draw[thick] (or1.output) -- (and2.input 1);

\draw[thick] (1.5, 3) -- (or2.input 2);
\draw[thick] (2.5, 3) -- (and2.input 2);
\draw[thick] (3.5, 3) -- (or1.input 2);
\draw[thick] (4.5, 3) -- (and1.input 2);
\draw[thick] (5.5, 3) -- (and1.input 1);

\draw[thick, ->] (or2.output) -- (c_3);
\draw[thick, ->] (or1.output) -- (c_2);
\draw[thick, ->] (5.5, 3) -- (c_1);

\end{tikzpicture}


==> images/size_opt.tex <==
\begin{tikzpicture}

% modify the command below to remove ids from plots
\newcommand{\showid}[2]{#1}
\newcommand{\showwiredelay}[1]{#1}
\newcommand{\showindex}[1]{#1}
% end of GateTikzPainter preamble

 \node[input, scale=2] (i0) at (-0.0000, 0.0000)   {$t_{13}$};
 \node[input, scale=2] (i2) at (-2.0000, 0.0000)   {$t_{12}$};
 \node[input, scale=2] (i4) at (-4.0000, 0.0000)   {$t_{11}$};
 \node[input, scale=2] (i6) at (-6.0000, 0.0000)   {$t_{10}$};
 \node[input, scale=2] (i8) at (-8.0000, 0.0000)   {$t_9$};
 \node[input, scale=2] (i10) at (-10.0000, 0.0000) {$t_8$};
 \node[input, scale=2] (i12) at (-12.0000, 0.0000) {$t_7$};
 \node[input, scale=2] (i14) at (-14.0000, 0.0000) {$t_6$};
 \node[input, scale=2] (i16) at (-16.0000, 0.0000) {$t_5$};
 \node[input, scale=2] (i18) at (-18.0000, 0.0000) {$t_4$};
 \node[input, scale=2] (i20) at (-20.0000, 0.0000) {$t_3$};
 \node[input, scale=2] (i22) at (-22.0000, 0.0000) {$t_2$};
 \node[input, scale=2] (i24) at (-24.0000, 0.0000) {$t_1$};
 \node[input, scale=2] (i26) at (-26.0000, 0.0000) {$t_0$};
 \node[large-node, and-gate] at (-1.0000, -2.0000) (AND28){\rotatebox{90}{\showid{}{1}}};
 \draw (i0) -- (AND28.input 1) ;
 \draw (i2) -- (AND28.input 2) ;
 \node[large-node, or-gate] at (-6.0, -2.0) (OR30){\rotatebox{90}{\showid{}{1}}};
 \draw (i4) -- (OR30.input 1) ;
 \draw (i8) -- (OR30.input 2) ;
 \node[large-node, or-gate] at (-8.0, -2.0) (OR32){\rotatebox{90}{\showid{}{1}}};
 \draw (i6) -- (OR32.input 1) ;
 \draw (i8) -- (OR32.input 2) ;
 \node[large-node, and-gate] at (-12.0, -2.0) (AND34){\rotatebox{90}{\showid{}{1}}};
 \draw (i10) -- (AND34.input 1) ;
 \draw (i14) -- (AND34.input 2) ;
 \node[large-node, and-gate] at (-14.0, -2.0) (AND36){\rotatebox{90}{\showid{}{1}}};
 \draw (i12) -- (AND36.input 1) ;
 \draw (i14) -- (AND36.input 2) ;
 \node[large-node, or-gate] at (-19.0, -2.0) (OR38){\rotatebox{90}{\showid{}{1}}};
 \draw (i18) -- (OR38.input 1) ;
 \draw (i20) -- (OR38.input 2) ;
 \node[large-node, or-gate] at (-22.4, -2.0) (OR40){\rotatebox{90}{\showid{}{1}}};
 \draw (i20) -- (OR40.input 1) ;
 \draw (i24) -- (OR40.input 2) ;
 \node[large-node, or-gate] at (-3.5, -4.0) (OR42){\rotatebox{90}{\showid{}{2}}};
 \draw (AND28.output) -- (OR42.input 1) ;
 \draw (OR30.output) -- (OR42.input 2) ;
 \node[large-node, and-gate] at (-9.5, -4.0) (AND44){\rotatebox{90}{\showid{}{2}}};
 \draw (OR32.output) -- (AND44.input 1) ;
 \draw (AND34.output) -- (AND44.input 2) ;
 \node[large-node, or-gate] at (-19.0, -4.0) (OR46){\rotatebox{90}{\showid{}{2}}};
 \draw (i16) -- (OR46.input 1) ;
 \draw (OR40.output) -- (OR46.input 2) ;
 \node[large-node, and-gate] at (-21.0, -4.0) (AND48){\rotatebox{90}{\showid{}{2}}};
 \draw (OR38.output) -- (AND48.input 1) ;
 \draw (i22) -- (AND48.input 2) ;
 \node[large-node, and-gate] at (-6.5, -6.0) (AND50){\rotatebox{90}{\showid{}{3}}};
 \draw (OR42.output) -- (AND50.input 1) ;
 \draw (AND44.output) -- (AND50.input 2) ;
 \node[large-node, or-gate] at (-16.0, -6.0) (OR52){\rotatebox{90}{\showid{}{3}}};
 \draw (AND36.output) -- (OR52.input 1) ;
 \draw (OR46.output) -- (OR52.input 2) ;
 \node[large-node, or-gate] at (-22.2, -6.0) (OR54){\rotatebox{90}{\showid{}{3}}};
 \draw (AND48.output) -- (OR54.input 1) ;
 \draw (i24) -- (OR54.input 2) ;
 \node[large-node, or-gate] at (-11.2, -8.0) (OR56){\rotatebox{90}{\showid{}{4}}};
 \draw (AND50.output) -- (OR56.input 1) ;
 \draw (OR52.output) -- (OR56.input 2) ;
 \node[large-node, and-gate] at (-24.1, -8.0) (AND58){\rotatebox{90}{\showid{}{4}}};
 \draw (OR54.output) -- (AND58.input 1) ;
 \draw (i26) -- (AND58.input 2) ;
 \node[large-node, and-gate] at (-17.7, -10.6) (AND60){\rotatebox{90}{\showid{}{5}}};
 \draw (OR56.output) -- (AND60.input 1) ;
 \draw (AND58.output) -- (AND60.input 2) ;

 \draw[->] (AND60.output) -- ($(AND60) - (0, 1.3)$);
 \phantom{\node[large-node, and-gate] at (-17.7, -10.6) (AND60){\rotatebox{90}{\showid{}{5}}};}
 \end{tikzpicture}


==> images/str_thm_1.tex <==
\begin{tikzpicture}

\node[and-gate] at (5,2) (and1){};
\node[or-gate] at (4,1) (or1){};

\node[and-gate] at (3,0) (and4){};
\node[or-gate] at (2,-1) (or2){};
\node[input] at ($(or2) - (0,1.5)$) (or2text){$h$};

\node[input-at] (ai5) at (1.5, 3.9){$3$};
\node[input-at] (ai4) at (2.5, 3.9){$2$};
\node[input-at] (ai3) at (3.5, 3.9){$1$};
\node[input-at] (ai2) at (4.5, 3.9){$1$};
\node[input-at] (ai1) at (5.5, 3.9){$1$};

\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input] (i4) at (2.5, 3.2){$t_1$};
\node[input] (i3) at (3.5, 3.2){$t_2$};
\node[input] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\draw (and1.output) -- (or1.input 1);
\draw (i2) -- (and1.input 2);
\draw (i3) -- (or1.input 2);
\draw (i1) -- (and1.input 1);

\draw (and4.output) -- (or2.input 1);

\draw (i5) -- (or2.input 2);

\draw (i4) -- (and4.input 2);
\draw (or1.output) -- (and4.input 1);

\node[output-at] (output) at (2, -2) {};
\draw[output-edge] (or2.output) -- (output) {};

\phantom{\node[or-gate,label={[black]south:$t_0$}] at (1.5,0) (or7){};}

\end{tikzpicture}


==> images/str_thm_2.tex <==
\begin{tikzpicture}

% right path
\node[and-gate] at (5.5,2) (and1){};
\node[or-gate] at (4.5,1) (or1){};

\node[and-gate] at (3.5,0) (and4){};
\node[input] at ($(and4) - (0,1)$) (and4text){$f_2$};
\node[or-gate] at (2.5,-1) (or2){};
\node[input] at ($(or2) - (0,1.5)$) (or2text){$h$};

% left path
\node[and-gate] at (3.5,2) (and5){};
\node[and-gate] at (2.5,1) (and6){};

\node[or-gate] at (1.5,0) (or7){};
\node[input] at ($(or7) - (0,1)$) (or7text){$f_1$};

\node[input-at] (ai5) at (1.5, 3.9){$3$};
\node[input-at] (ai4) at (2.5, 3.9){$2$};
\node[input-at] (ai3) at (3.5, 3.9){$1$};
\node[input-at] (ai2) at (4.5, 3.9){$1$};
\node[input-at] (ai1) at (5.5, 3.9){$1$};

\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input, cyan, draw] (i4) at (2.5, 3.2){$t_1$};
\node[input, cyan, draw] (i3) at (3.5, 3.2){$t_2$};
\node[input, cyan, draw] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\draw (and1.output) -- (or1.input 1);
\draw (i2) -- (and1.input 2);
\draw (i3) -- (or1.input 2);
\draw (i1) -- (and1.input 1);

\draw (i4) -- (and4.input 2);
\draw (or1.output) -- (and4.input 1);

\draw (i2) -- (and5.input 1);
\draw (i3) -- (and5.input 2);

\draw(and5.output) -- (and6.input 1);
\draw(i4) -- (and6.input 2);

\draw(and6.output) -- (or7.input 1);
\draw(i5) -- (or7.input 2);

\draw (and4.output) -- (or2.input 1);
\draw (or7.output) -- (or2.input 2);

\node[output-at] (output) at (2.5, -2) {};
\draw[output-edge] (or2.output) -- (output) {};

\phantom{\node[or-gate,label={[black]south:$t_0$}] at (1.5,0) (or7){};}

\end{tikzpicture}


==> images/str_thm_3.tex <==
\begin{tikzpicture}

% right path
\node[and-gate] at (5.5,2) (and1){};
\node[or-gate] at (4.5,1) (or1){};

\node[and-gate] at (3.4,0) (and4){};
\node[input] at ($(and4) - (0,1)$) (and4text){$f_2$};
\node[or-gate] at (2.5,-1) (or2){};
\node[input] at ($(or2) - (0,1.5)$) (or2text){$h$};

% left path
\node[and-gate,label={[black]south:0}] at (3.5,2) (and5){};
\node[and-gate,label={[black]south:0}] at (2.5,1) (and6){};

\node[or-gate,label={[black]south:$t_0$}] at (1.5,0) (or7){};
\node[input] at ($(or7) - (0,1)$) (or7text){$f_1$};

\node[input-at] (ai5) at (1.5, 3.9){$3$};
\node[input-at] (ai4) at (2.5, 3.9){$2$};
\node[input-at] (ai3) at (3.5, 3.9){$1$};
\node[input-at] (ai2) at (4.5, 3.9){$1$};
\node[input-at] (ai1) at (5.5, 3.9){$1$};

\node[input] (i5) at (1.5, 3.2){$t_0$};
\node[input, cyan, draw] (i4) at (2.5, 3.2){$t_1$};
\node[input, cyan, draw] (i3) at (3.5, 3.2){$t_2$};
\node[input, cyan, draw] (i2) at (4.5, 3.2){$t_3$};
\node[input] (i1) at (5.5, 3.2){$t_4$};

\draw (and1.output) -- (or1.input 1);
\draw (i2) -- (and1.input 2);
\draw (i3) -- (or1.input 2);
\draw (i1) -- (and1.input 1);

\draw (i4) -- (and4.input 2);
\draw (or1.output) -- (and4.input 1);

\draw (i2) -- (and5.input 1);
\draw (i3) -- (and5.input 2);

\draw(and5.output) -- (and6.input 1);
\draw(i4) -- (and6.input 2);

\draw(and6.output) -- (or7.input 1);
\draw(i5) -- (or7.input 2);

\draw (and4.output) -- (or2.input 1);
\draw (or7.output) -- (or2.input 2);

\node[output-at] (output) at (2.5, -2) {};
\draw[output-edge] (or2.output) -- (output) {};

\end{tikzpicture}


==> images/weird_part.tex <==
\begin{tikzpicture}

\node[input] (x0)  at (-1.5, 6.2){$t_0$};
\node[input] (x1)  at (-0.5, 6.2){$t_1$};
\node[input] (x2)  at (0.5,  6.2){$t_2$};
\node[input] (x3)  at (1.5,  6.2){$t_3$};
\node[input] (x4)  at (2.5,  6.2){$t_4$};
\node[input] (x5)  at (3.5,  6.2){$t_5$};
\node[input] (x6)  at (4.5,  6.2){$t_6$};
\node[input] (x7)  at (5.5,  6.2){$t_7$};
\node[input] (x8)  at (6.5,  6.2){$t_8$};
\node[input] (x9)  at (7.5,  6.2){$t_9$};
\node[input] (x10) at (8.5,  6.2){$t_{10}$};
\node[input] (x11) at (9.5,  6.2){$t_{11}$};

\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x0.west) -- (x0.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_0$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x1.west) -- (x4.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_1$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x5.west) -- (x6.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_2$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x7.west) -- (x7.east)  node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_3$};
\draw[thick, decorate,decoration={brace, amplitude=5pt, raise=15pt}] (x8.west) -- (x11.east) node [midway, above, sloped, yshift=15pt, scale=1.6] {$P_4$};

\node[and-gate] at (9,5) (or8){};
\draw (x10) -- (or8.input 2);
\draw (x11) -- (or8.input 1);

\node[and-gate] at (8,4) (and7){};
\draw (or8.output) -- (and7.input 1);
\draw (x9) -- (and7.input 2);

\node[and-gate] at (7,3) (or1){};
\draw (and7.output) -- (or1.input 1);
\draw (x8) -- (or1.input 2);

\node[and-gate] at (5,2) (and21){};
\draw (or1.output) -- (and21.input 1);
\draw (x6) -- (and21.input 2);

\node[and-gate] at (4,1) (and22){};
\draw (and21.output) -- (and22.input 1);
\draw (x5) -- (and22.input 2);

\node[and-gate] at (6.2, 0) (and20){};
\draw (x6) -- (and20.input 2);
\draw (x7) -- (and20.input 1);

\node[and-gate] at (5,-1) (and2){};
\draw (and20.output) -- (and2.input 1);
\draw (x5) -- (and2.input 2);

\node[or-gate] at (3,-2) (or20){};
\draw (and2.output) -- (or20.input 1);
\draw (x2) -- (or20.input 2);

\node[and-gate, label={[label distance=.4cm]north:{\huge $v_1$}}] at (2,-3) (or11){};
\draw (or20.output) -- (or11.input 1);
\draw (x0) -- (or11.input 2);


% prefix gen aop
\node[or-gate] at (3,0) (or21){};
\draw (and22.output) -- (or21.input 1);
\draw (x4) -- (or21.input 2);

\node[or-gate] at (2,-1) (and6){};
\draw (or21.output) -- (and6.input 1);
\draw (x3) -- (and6.input 2);

\node[or-gate] at (0,-2) (and10){};
\draw (and6.output) -- (and10.input 1);
\draw (x1) -- (and10.input 2);

\node[and-gate, label={[label distance=.4cm]south:{\huge $v_2$}}] at (-1,-3) (and11){};
\draw (and10.output) -- (and11.input 1);
\draw (x0) -- (and11.input 2);

% final gates

\node[or-gate, label={[label distance=.4cm]south:{\huge $v$}}] at (1, -4) (or12){};
\draw (or11.output) -- (or12.input 1);
\draw (and11.output) -- (or12.input 2);

\draw[->] (or12.output) -- ($(or12) - (0, .9)$);

\end{tikzpicture}

